Quasiinvariants of $S_3$

Let $s_{ij}$ represent a tranposition in $S_n$. A polynomial $P$ in $\mathbb{Q}[X_n]$ is said to be $m$-quasiinvariant with respect to $S_n$ if $(x_i-x_j)^{2m+1}$ divides $(1-s_{ij})P$ for all $1 \leq i, j \leq n$. We call the ring $m$-quasiinvariants $QI_m[X_n]$. We describe a method for constructing a basis for the quotient $QI_m[X_3]/< e_1, e_2, e_3>$. This leads to the evaluation of certain binomial determinants that are interesting in their own right.

==> jan2.tex <==
\begin{picture}(0,0)%
\includegraphics{jan4.ps}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14412,9270)(-1424,-9394)
\put(3001,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\Large $\binom{\left((a+ib)-(c+jd)\right)+(c+jd)}{c+jd} =\binom{a+bi}{c+dj} $}}%
}}}
\put(-1349,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(0,a+b)$}}%
}}}
\put(-1424,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(0,a+ib)$}}%
}}}
\put(4876,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(c+jd,c+jd)$}}%
}}}
\put(2776,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(c+d,c+d)$}}%
}}}
\end{picture}


==> jan3.tex <==
\begin{picture}(0,0)%
\includegraphics{jan1.ps}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17187,9891)(-4274,-9394)
\put(-1049,314){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(c+e-(a+ib),c+e)$}}%
}}}
\put(-374,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(c+jd,c+jd)$}}%
}}}
\put(9601,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\Large $= \binom{a+bi}{e-dj}$}}%
}}}
\put(2851,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\Large $\binom{\left(c+jd-(c+e-a-ib)\right)+\left(c+e-(c+jd)\right)}{c+e-c-jd}$}}%
}}}
\put(6226,-7411){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $y=-x+(c+e)$}}%
}}}
\put(-4274,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\large $(0,a+ib)$}}%
}}}
\end{picture}

